From Gradient Clipping to Normalization for Heavy Tailed SGD

Recent empirical evidence indicates that many machine learning applications involve heavy-tailed gradient noise, which challenges the standard assumptions of bounded variance in stochastic optimization. Gradient clipping has emerged as a popular tool to handle this heavy-tailed noise, as it achieves good performance in this setting both theoretically and practically. However, our current theoretical understanding of non-convex gradient clipping has three main shortcomings. First, the theory hinges on large, increasing clipping thresholds, which are in stark contrast to the small constant clipping thresholds employed in practice. Second, clipping thresholds require knowledge of problem-dependent parameters to guarantee convergence. Lastly, even with this knowledge, current sampling complexity upper bounds for the method are sub-optimal in nearly all parameters. To address these issues, we study convergence of Normalized SGD (NSGD). First, we establish a parameter-free sample complexity for NSGD of $\mathcal{O}\left(\varepsilon^{-\frac{2p}{p-1}}\right)$ to find an $\varepsilon$-stationary point. Furthermore, we prove tightness of this result, by providing a matching algorithm-specific lower bound. In the setting where all problem parameters are known, we show this complexity is improved to $\mathcal{O}\left(\varepsilon^{-\frac{3p-2}{p-1}}\right)$, matching the previously known lower bound for all first-order methods in all problem dependent parameters. Finally, we establish high-probability convergence of NSGD with a mild logarithmic dependence on the failure probability. Our work complements the studies of gradient clipping under heavy tailed noise improving the sample complexities of existing algorithms and offering an alternative mechanism to achieve high probability convergence.

==> files/tikz/F.tex <==
\begin{tikzpicture}
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% Parameters
	% (You can change these values and the rest will update accordingly.)
	\pgfmathsetmacro{\eps}{0.25}        % \varepsilon
	\pgfmathsetmacro{\DeltaOne}{2}      % \Delta_1 = F(0)
	\pgfmathsetmacro{\L}{1.2}             % L (second derivative magnitude)
	\pgfmathsetmacro{\ssi}{1}           % period length
	\pgfmathsetmacro{\T}{4}           	% Number of plotted periods
	%
	% In each period the net change is: 2*eps*eta - L*eta^2/4.
	\pgfmathsetmacro{\deltaF}{2*\eps*\ssi - \L*\ssi*\ssi/4}
	%
	% Settings for x-axis
	\pgfmathsetmacro{\xmin}{-0.2} 
	% For the vertical connecting lines we choose to “cut” the y–axis at a level:
	\pgfmathsetmacro{\ybreaktop}{\DeltaOne - \T * \deltaF}    % top end of the break (in the left, F–axis)
	\pgfmathsetmacro{\ymin}{-2.2*\eps}
	\pgfmathsetmacro{\ymax}{\DeltaOne + (\DeltaOne - \ybreaktop)*0.1}
	\pgfmathsetmacro{\ybreakbot}{0.9}     % bottom end (just above F'(x)= -2\eps)
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% Settings that apply for both axis
	\pgfplotsset{
		anchor=origin,
		xmin=\xmin, xmax=(\T * \ssi + 0.5),
	}
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% Upper axis: for F(x) (plotted in blue, with a y–range focused on the F–values)
	\begin{axis}[
		name=upper,
		axis x line=middle,
		xlabel={$x$},
		xtick={0, \ssi, 2*\ssi, 3*\ssi},
		xticklabel style={yshift=5mm,xshift=3mm},
		xticklabels={$x_1$, $x_2$, $x_3$, $x_4$},
		axis y line*=left,
		y axis line style={draw=none},
		ymin=\ymin, ymax=\ymax,
		ytick={\DeltaOne,\DeltaOne-\deltaF,\DeltaOne-2*\deltaF,\DeltaOne-3*\deltaF, 2*\eps, 0, -2*\eps},
		yticklabels={$\Dz$, $F(x_2)$, $F(x_3)$, $F(x_4)$, $2\varepsilon$, $0$, $-2\varepsilon$},
		legend style={at={(0.95,0.95)},anchor=north east},
		clip=false,
		legend entries={$F(x)$,$F'(x)$},
		]
		% Legend Colours
		\addlegendimage{blue, very thick}
		\addlegendimage{red, dashed, very thick}
		% Manual y-axis plotting
		\draw (\xmin,-2.5*\eps) -- (\xmin,2.5*\eps); 
		\draw[dotted] (\xmin,2.5*\eps) -- (\xmin,\ybreaktop); 
		\draw[-stealth] (\xmin,\ybreaktop) -- (\xmin,\ymax);
		% Plotting T periods
 		\pgfplotsinvokeforeach{0,1,...,\T-1}{
 			% Calculations
 			\pgfmathsetmacro{\domStart}{#1 * \ssi}
 			\pgfmathsetmacro{\domMid}{(#1 + 0.5) * \ssi}
 			\pgfmathsetmacro{\domEnd}{(#1 + 1) * \ssi}
 			\pgfmathsetmacro{\startVal}{\DeltaOne - (#1 * \deltaF)}
 			% First half F
			\addplot[blue, very thick, domain=\domStart:\domMid, samples=50] 
			{ \startVal - 2*\eps*(x - \domStart) + 0.5*\L*(x - \domStart)^2 };
			% Second half F
			\addplot[blue, very thick, domain=\domMid:\domEnd, samples=50] 
			{ (\startVal - \L*\ssi^2/4 - 0.5*\L*(x-\domStart)^2 + (\L*\ssi - 2*\eps)*(x-\domStart) };
			% First half F'
			\addplot[red, very thick, dashed, domain=\domStart:\domMid, samples=50] 
			{ -2*\eps + \L*(x-\domStart) };
			% Second half F'
			\addplot[red, very thick, dashed, domain=\domMid:\domEnd, samples=50] 
			{ -2*\eps + \L*(\domEnd - x) };
			% Dotted Line - workaround to extend pgfplot variables in tikz' \draw command.
			\edef\temp{
                % Vertical Line
				\noexpand\draw[dotted, thick, opacity=0.5] (axis cs:\domStart, \startVal) -- (axis cs:\domStart, -2*\eps);
                % Horizontal Line
				\noexpand\draw[dotted, thick, opacity=0.5] (axis cs:\xmin, \startVal) -- (axis cs:\domStart, \startVal);
			}
			\temp
		}
	\end{axis}
	
	
\end{tikzpicture}
